Kaonic hydrogen versus the $K^{-}p$ low energy data

We present an exact solution to the $K^{-}$-proton bound state problem formulated in the momentum space. The 1s level characteristics of the kaonic hydrogen are computed simultaneously with the available low energy $K^{-}p$ data. In the strong interaction sector the meson-baryon interactions are described by means of an effective (chirally motivated) separable potential and its parameters are fitted to the experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

